Jahn-Teller, Charge and Magnetic Ordering in half-doped Manganese Oxides

The phase diagram of half-doped manganite systems of formula A_{0.5}A'_{0.5}MnO_3 is investigated within a single-orbital model incorporating magnetic double-exchange and superexchange, together with intersite Coulomb and electron-lattice interactions. Strong Jahn-Teller and breathing mode deformations compete together and result in shear lattice deformations. The latters stabilize the charge-ordered CE-type phase, which undergo first-order transitions with temperature or magnetic field to either Ferromagnetic metallic or Paramagnetic insulating phases. An essential feature is the self-consistent screening of Coulomb and electron-phonon interactions in the ferromagnetic phase.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

